Natural quasirandomness properties

The theory of quasirandomness has greatly expanded from its inaugural graph theoretical setting to several different combinatorial objects such as hypergraphs, tournaments, permutations, etc. However, these quasirandomness variants have been done in an ad-hoc case-by-case manner. In this paper, we propose three new hierarchies of quasirandomness properties that can be naturally defined for arbitrary combinatorial objects. Our properties are also "natural" in more formal sense: they are preserved by local combinatorial constructions (encoded by open interpretations). We show that our quasirandomness properties have several different but equivalent characterizations that are similar to hypergraph quasirandomness properties. We also prove several implications and separations comparing them to each other and to what has been known for hypergraphs. The main notion explored by our statements and proofs is that of unique coupleability: two limit objects are uniquely coupleable if there is a unique limit object in the combined theory that is an alignment (i.e., a coupling) of these two objects.

==> hypergraph.tex <==
\begingroup
\newcommand{\indepsample}{\Independence[n]}
\newcommand{\indsample}{\UInduce[n]}
\newcommand{\CDsample}{\CliqueDisc[n]}
\newcommand{\Discsample}{\Disc[\{[n]\}]}
\begin{footnotesize}
  \begin{tikzcd}[column sep={0.75cm}, row sep={-0.3cm}, arrows={dash}, cells={inner ysep={1.75ex}}]
    \Independence[k-1]
    \arrow[r, Leftrightarrow]\arrow[dddddd]
    &
    \UInduce[k-1]
    \arrow[r, Leftrightarrow]
    \arrow[ddddddd]
    &
    \CliqueDisc[k-1]
    \arrow[r, Leftrightarrow]
    \arrow[dddddddd]
    &
    \Dev[k]
    \arrow[ddd]
    \\
    \vphantom{\indepsample} & & &
    \\
    \vphantom{\indepsample} & & &
    \\
    & & &
    \Dev[k-1]
    \arrow[ddd]\arrow[dddddl]
    \\
    \vphantom{\indepsample} & & &
    \\
    \vphantom{\indepsample} & & &
    \\
    \Independence[k-2]
    \arrow[dr]\arrow[ddd]
    & & &
    \Disc[\{[k-1]\}]
    \arrow[ddd]
    \\
    &
    \UInduce[k-2]
    \arrow[dr]\arrow[ddd]
    & &
    \\
    & &
    \CliqueDisc[k-2]
    \arrow[dr]\arrow[ddd]
    &
    \\
    \Independence[k-3]
    \arrow[dr]\arrow[ddd]
    & & &
    \Disc[\{[k-2]\}]
    \arrow[ddd]
    \\
    &
    \UInduce[k-3]
    \arrow[dr]\arrow[ddd]
    & &
    \\
    & &
    \CliqueDisc[k-3]
    \arrow[dr]\arrow[ddd]
    &
    \\
    \makebox[\widthof{\indepsample}][c]{\vdots}
    \arrow[dr]\arrow[ddd]
    & & &
    \Disc[\{[k-3]\}]
    \arrow[ddd]
    \\
    &
    \makebox[\widthof{\indsample}][c]{\vdots}
    \arrow[dr]\arrow[ddd]
    & &
    \\
    & &
    \makebox[\widthof{\CDsample}][c]{\vdots}
    \arrow[dr]\arrow[ddd]
    &
    \\
    \Independence[2]
    \arrow[dr]\arrow[ddd]
    & & &
    \makebox[\widthof{\Discsample}][c]{\vdots}
    \arrow[ddd]
    \\
    &
    \UInduce[2]
    \arrow[dr]\arrow[ddd]
    & &
    \\
    & &
    \CliqueDisc[2]
    \arrow[dr]\arrow[ddd]
    &
    \\
    \Independence[1]
    \arrow[dr]
    & & &
    \Disc[\{[2]\}]
    \arrow[ddd]
    \\
    &
    \UInduce[1]
    \arrow[dr]
    & &
    \\
    & &
    \CliqueDisc[1]
    \arrow[dr]
    &
    \\
    & & &
    \Disc[\{[1]\}]
  \end{tikzcd}
\end{footnotesize}
\endgroup    

%% Local Variables:
%% mode: latex
%% End:


==> implications.tex <==
\begingroup
\newcommand{\indepsample}{\Independence[n]}
\newcommand{\coupsample}{\UCouple[n]}
\newcommand{\indsample}{\UInduce[n]}
\begin{tikzcd}[column sep={1.75cm}, row sep={-0.2cm}, arrows={Rightarrow}, cells={inner ysep={1.75ex}}]
  \makebox[\widthof{\indepsample}][c]{\vdots}
  \arrow[dd] & &
  \\
  &
  \makebox[\widthof{\coupsample}][c]{\vdots}
  \arrow[dd]
  &
  \\
  \Independence[4]
  \arrow[dd]\arrow[dr]
  & &
  \makebox[\widthof{\indsample}][c]{\vdots}
  \arrow[dd]
  \\
  &
  \UCouple[4]
  \arrow[dd]\arrow[dr]
  &
  \\
  \Independence[3]
  \arrow[dd]\arrow[dr]
  & &
  \UInduce[4]
  \arrow[dd]
  \\
  &
  \UCouple[3]
  \arrow[dd]\arrow[dr]
  &
  \\
  \Independence[2]
  \arrow[dd]\arrow[dr]
  & &
  \UInduce[3]
  \arrow[dd]
  \\
  &
  \UCouple[2]
  \arrow[dd]\arrow[dr]
  &
  \\
  \Independence[1]
  \arrow[dr]
  & &
  \UInduce[2]
  \arrow[dd]
  \\
  &
  \UCouple[1]
  \arrow[dr]
  &
  \\
  & &
  \UInduce[1]
\end{tikzcd}
\endgroup    

%% Local Variables:
%% mode: latex
%% End:

